High $P_T$ Higgs excess as a signal of non-local QFT at the LHC

Non-local extensions of the Standard Model with a non-locality scale $\Lambda_{NL}$ have the effect of smearing the pointlike vertices of the Standard Model. At energies significantly lower than $\Lambda_{NL}$ vertices appear pointlike, while beyond this scale all beta functions vanish and all couplings approach a fixed point leading to scale invariance. Non-local SM extensions are ghost free, with the non-locality scale serving as an effective cutoff to radiative corrections of the Higgs mass. We argue that the data expected to be collected at the LHC phase 2 will have a sensitivity to non-local effects originating from a non-locality scale of a few TeV. Using an infinite derivative prescription, we study modifications to heavy vector-boson cross sections that can lead to an enhanced production of boosted Higgs bosons in a region of the kinematic phase space where the SM background is very small.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
